On the number of subproblem iterations per coupling step in partitioned fluid-structure interaction simulations

In literature, the cost of a partitioned fluid-structure interaction scheme is typically assessed by the number of coupling iterations required per time step, while ignoring the internal iterations within the nonlinear subproblems. In this work, we demonstrate that these internal iterations have a significant influence on the computational cost of the coupled simulation. Particular attention is paid to how limiting the number of iterations within each solver call can shorten the overall run time, as it avoids polishing the subproblem solution using unconverged coupling data. Based on systematic parameter studies, we investigate the optimal number of subproblem iterations per coupling step. Lastly, this work proposes a new convergence criterion for coupled systems that is based on the residuals of the subproblems and therefore does not require any additional convergence tolerance for the coupling loop.

==> Figure_CavityDisplacement.tex <==
\begin{tikzpicture}
    \smallIfElsevier %\small % change template
    \begin{axis}[
        height=0.35\textwidth,
        width=0.8\textwidth,
        xmin=0,
        xmax=70,
        grid=both,
        xlabel=time ($\qty{}{s}$),
        ylabel=vertical displacement ($\qty{}{m}$),
        /pgf/number format/.cd,
        fixed,
        %fixed zerofill,
        y tick label style={/pgf/number format/fixed zerofill},
        legend style={
            at={(0.975,0.025)},
            anchor=south east,
            legend cell align=left,
            },
        ]
        \addplot [thick,red] table[x=time,y=uy_FE,col sep=comma]{Data/cavity_displacement.csv};
        \addlegendentry{FE-FE}
        \addplot [thick,blue] table[x=time,y=uy_FV,col sep=comma]{Data/cavity_displacement.csv};
        \addlegendentry{FV-FE}
        \addplot [thick,brown!60!black,dashed] table[x=time_mok,y=uy_mok,col sep=comma]{Data/cavity_displacement.csv};
        \addlegendentry{Mok}
        \addplot [thick,brown!60!black,dotted] table[x=time_valdes,y=uy_valdes,col sep=comma]{Data/cavity_displacement.csv};
        \addlegendentry{Valdes}
    \end{axis}
\end{tikzpicture}

==> Figure_CavityGeometry.tex <==
%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\smallIfElsevier %\small % change template
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 387

%Image [id:dp884158317237479] 
%\draw (160,158) node  {\includegraphics[height=200pt]{lid_driven_cavity_geometry}};
\draw (0,0) node [anchor=north west]{\includegraphics[width=220pt]{CavityGeometry}};

% Text Node
\draw (298,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \qty{0.125}{\metre}$};
% Text Node
\draw (298,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \qty{0.875}{\metre}$};
% Text Node
\draw (298,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \qty{0.002}{\metre}$};
% Text Node
\draw (135,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \qty{1}{\metre}$};
% Text Node
\draw (5,-10) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{x} =\overline{v} \ $, $\displaystyle v_{y} =0$};
% Text Node
\draw (249,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p=0$};


\end{tikzpicture}

==> Figure_IterationLoops.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,738); %set diagram left start at 0, and has height of 738

%Straight Lines [id:da8081118349493732] 
\draw [line width=1.5]    (310,128) -- (310,68) -- (800,68) -- (800,124) ;
\draw [shift={(800,128)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7387815673606071] 
\draw [line width=1.5]    (801,443) -- (801,503) -- (675,503) ;
\draw [shift={(671,503)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5031191250715479] 
\draw [line width=1.5]    (310,480) -- (310,444) ;
\draw [shift={(310,440)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8910192304057465] 
\draw [line width=1.5]    (560,523) -- (560,559) ;
\draw [shift={(560,563)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp24507094746482783] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (281,480) -- (341,480) -- (341,523) -- (281,523) -- cycle ;
%Straight Lines [id:da14827497852618077] 
\draw [line width=1.5]    (450,502) -- (344,502) ;
\draw [shift={(340,502)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;


%  ------------------------------------------------------------------------------

% Text Node
\draw  [line width=1.5]   (118,128) -- (502,128) -- (502,442) -- (118,442) -- cycle  ;
\draw (310,285) node   [align=left] {\begin{minipage}[lt]{258.4pt}\setlength\topsep{0pt}
\large 
\setstretch{1.15}
\begin{center}
\textbf{Flow solver}
\end{center}
\vspace{0.1cm}
$\text{converged}^f=false$ \tabto{5cm} \textcolor{gray}{// initialization}\\
\textbf{do} $\displaystyle i=1,...,n_{max}^{f}$     \tabto{5cm} \textcolor{gray}{// subproblem iteration}\\
% \vspace{0.1cm}
\tabto{0.5cm} $\displaystyle \mathbf{A}^{i-1} = \mathbf{A}\left(\mathbf{u}^{i-1}\right)$  \tabto{5cm} \textcolor{gray}{// assemble system}\\	
\tabto{0.5cm} $\displaystyle \resFlow^{i-1} \,\,=\mathbf{b} -\mathbf{A}^{i-1} \ \mathbf{u}^{i-1}$ \tabto{5cm} \textcolor{gray}{// evaluate residual}\\	
\tabto{0.5cm} $\displaystyle \mathbf{u}^i \,= \mathbf{A}^{i-1} \, \backslash \, \mathbf{b}$ \tabto{5cm} \textcolor{gray}{// update solution}\\	
\tabto{0.5cm} \textbf{if} $\displaystyle \norm{\resFlow^{i-1}} < \varepsilon ^{f}$ \textbf{then} \tabto{5cm} \textcolor{gray}{// check convergence}\\
\tabto{1.0cm} \textbf{if} $i == 1$ \textbf{then} \tabto{5cm} \textcolor{gray}{// check if 1st residual} \\  	
\tabto{1.5cm} $\text{converged}^f = true$  \tabto{5cm} \textcolor{gray}{// set convergence flag}\\  
\tabto{1.0cm} \textbf{end if}       \\
\tabto{1.0cm} break                      \tabto{5cm}  \textcolor{gray}{// leave iteration loop}\\
\tabto{0.5cm} \textbf{end if}\\
\textbf{end do}\\                       
% $\text{iter}^f = i$             \tabto{5cm} \textcolor{gray}{// save iteration count}  \\
$\displaystyle \uv^{0} =\uv^{i}$    \tabto{5cm} \textcolor{gray}{// prepare next call}
\end{minipage}};
% 
% \large 
% \setstretch{1.1}
% \begin{center}
% \textbf{Flow Solver}
% \end{center}
% \vspace{0.2cm}
% $\text{converged}^f=false$ \tabto{5cm} \textcolor{gray}{// initialization}\\
% \textbf{do} $\displaystyle i=1,...,n_{max}^{f}$     \tabto{5cm} \textcolor{gray}{// subproblem iteration}\\
% % \vspace{0.1cm}
% \tabto{0.5cm} $\displaystyle \mathbf{A}^i = \mathbf{A}\left(\mathbf{u}^{i-1}\right)$  \tabto{5cm} \textcolor{gray}{// assemble system}\\	
% \tabto{0.5cm} $\displaystyle \mathbf{r}^{i} \,\,=\mathbf{b} -\mathbf{A}^i \ \mathbf{u}^{i-1}$ \tabto{5cm} \textcolor{gray}{// evaluate residual}\\	
% \tabto{0.5cm} $\displaystyle \mathbf{u}^i \,= \mathbf{A} \, \backslash \, \mathbf{b}$ \tabto{5cm} \textcolor{gray}{// solve linear system}\\	
% \tabto{0.5cm} \textbf{if} $\displaystyle r^{i} < \varepsilon ^{f}$ \textbf{then} \tabto{5cm} \textcolor{gray}{// check convergence}\\
% \tabto{1.0cm} $\text{converged}^f = true$  \tabto{5cm} \textcolor{gray}{// set convergence flag}\\  
% \tabto{1.0cm} exit                      \tabto{5cm}  \textcolor{gray}{// leave iteration loop}\\	
% \tabto{0.5cm} \textbf{end if}\\
% \textbf{end do}\\                       
% $\text{iter}^f = i$             \tabto{5cm} \textcolor{gray}{// save iteration count}  \\
% $\displaystyle u^{0} =u^{i}$    \tabto{5cm} \textcolor{gray}{// prepare next call}
% \end{minipage}};
% 
% %%%%%
% \ \\
% \textbf{subproblem iteration:} \tabto{5cm} do $\displaystyle i=1,...,n_{max}^{f}$\\
% \vspace{0.1cm}
% \tabto{0.5cm} Assemble matrix:		\tabto{5.5cm} $\displaystyle \mathbf{A} = \mathbf{A}\left(\mathbf{u}^{i-1}\right)$\\	
% \tabto{0.5cm} Evaluate residual: 	\tabto{5.5cm} $\displaystyle \mathbf{r}^{i} =\mathbf{b} -\mathbf{A}\left(\mathbf{u}^{i-1}\right) \ \mathbf{u}^{i-1}$\\	\tabto{0.5cm} Solve linear system:		\tabto{5cm} $\displaystyle \mathbf{A} \, \mathbf{u}^i = \mathbf{b}$ \\	
% \tabto{0.5cm} Check convergence:  \tabto{5.5cm} if $\displaystyle r^{i} < \varepsilon ^{f}$:\\		
% \tabto{1.0cm} Set convergence flag  \tabto{5.5cm} $\text{converged}^f = true$\\		
% \tabto{1.0cm} fluidIter = i\\		
% \tabto{1.0cm} exit\\	
% \tabto{0.5cm} end if\\
% end do\\
% $\displaystyle u^{0} =u^{i}$
% \end{minipage}};



% Text Node
\draw  [line width=1.5]   (608,128) -- (992,128) -- (992,442) -- (608,442) -- cycle  ;
\draw (800,285) node   [align=left] {\begin{minipage}[lt]{258.4pt}\setlength\topsep{0pt}
\large 
\setstretch{1.15}
\begin{center}
\textbf{Solid solver}
\end{center}
\vspace{0.1cm}
$\text{converged}^s=false$ \tabto{5cm} \textcolor{gray}{// initialization}\\
\textbf{do} $\displaystyle i=1,...,n_{max}^{s}$     \tabto{5cm} \textcolor{gray}{// subproblem iteration}\\
% \vspace{0.1cm}
\tabto{0.5cm} $\displaystyle \mathbf{A}^{i-1} = \mathbf{A}\left(\mathbf{u}^{i-1}\right)$  \tabto{5cm} \textcolor{gray}{// assemble system}\\	
\tabto{0.5cm} $\displaystyle \resSolid^{i-1} \,\,=\mathbf{b} -\mathbf{A}^{i-1} \ \mathbf{u}^{i-1}$ \tabto{5cm} \textcolor{gray}{// evaluate residual}\\	
\tabto{0.5cm} $\displaystyle \mathbf{u}^i \,= \mathbf{A}^{i-1} \, \backslash \, \mathbf{b}$ \tabto{5cm} \textcolor{gray}{// update solution}\\	
\tabto{0.5cm} \textbf{if} $\displaystyle \norm{\resSolid^{i-1}} < \varepsilon ^{s}$ \textbf{then} \tabto{5cm} \textcolor{gray}{// check convergence}\\
\tabto{1.0cm} \textbf{if} $i == 1$ \textbf{then} \tabto{5cm} \textcolor{gray}{// check if 1st residual} \\  	
\tabto{1.5cm} $\text{converged}^s = true$  \tabto{5cm} \textcolor{gray}{// set convergence flag}\\  
\tabto{1.0cm} \textbf{end if}       \\
\tabto{1.0cm} break                      \tabto{5cm}  \textcolor{gray}{// leave iteration loop}\\
\tabto{0.5cm} \textbf{end if}\\
\textbf{end do}\\                       
% $\text{iter}^f = i$             \tabto{5cm} \textcolor{gray}{// save iteration count}  \\
$\displaystyle \uv^{0} =\uv^{i}$    \tabto{5cm} \textcolor{gray}{// prepare next call}
\end{minipage}};


% Text Node
\draw (509,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large {Coupling loop}};

% Text Node
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]   (448,480) -- (672,480) -- (672,524) -- (448,524) -- cycle  ;
\draw (560,502) node   [align=left] {\begin{minipage}[lt]{149.6pt}\setlength\topsep{0pt}
\large
\begin{center}
\textbf{if}
$\text{converged}^f \textbf{ and } \text{converged}^s$ 
\end{center}

\end{minipage}};
% Text Node
%\draw (519,568) node [anchor=north west][inner sep=0.75pt]   [align=center] {\large{Next Time Step}};
\draw (509,568) node [anchor=north west][inner sep=0.75pt]   
[align=left] {\large{Next time step}};
% Text Node
\draw (570,530) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{then}};
% Text Node
\draw (415,483) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{else}};

% Text Node
\draw (297,494) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{IQN}};



\end{tikzpicture}


==> Figure_RegressionTubeFVCoupling.tex <==
\begin{tikzpicture}
    \smallIfElsevier %\small % change template
    \begin{axis}[
        width=0.5\textwidth,
        height=0.4\textwidth,
        grid=both,
        xmin=0,
        xmax=2500,
        ymin=0,
        ymax=200,
        xlabel=number of coupling iterations $\totalProblemIter^c$,
        ylabel=coupling time ($\qty{}{\second}$),
        /pgf/number format/.cd,
        fixed,
        1000 sep={\ },
        legend style={
            at={(0.975,0.025)},
            anchor=south east,
            legend cell align=left,
            },
        ]
        \addplot [only marks,thick,blue,mark=*] table[x=it,y=time,col sep=comma]{Data/regression_coupling.csv};
        \addlegendentry{Actual time $\timing^c$}
        \addplot [only marks,thick,red,mark=square*] table[x=it,y=eq_time,col sep=comma]{Data/regression_coupling.csv};
        \addlegendentry{Fitted time $\totalProblemIter^c \cdot \costSolver^c$}
        \addplot[
		domain = 0:2500,
		samples = 10,thick,brown!60!black,dashed,] 
		% Function: g(x) = ax + b
		{0.07951458020914454*x};
    \end{axis}
\end{tikzpicture}

==> Figure_RegressionTubeFVEquivalentTime.tex <==
\begin{tikzpicture}
    \smallIfElsevier %\small % change template
    \begin{axis}[
        width=0.5\textwidth,
        height=0.4\textwidth,
        grid=both,
        xmin=0,
        xmax=2500,
        ymin=0,
        ymax=8000,
        xlabel=number of coupling iterations $\totalCoupleIter$,
        ylabel=time ($\qty{}{\second}$),
        /pgf/number format/.cd,
        fixed,
        1000 sep={\ },
        legend style={
            at={(0.975,0.025)},
            anchor=south east,
            legend cell align=left,
            },
        ]
        \addplot [only marks,thick,blue,mark=*] table[x=c_it,y=time,col sep=comma]{Data/comparison_with_old_measure.csv};
        \addlegendentry{Actual time $\timeSimulation$}
        \addplot [only marks,thick,red,mark=square*] table[x=c_it,y=eq_time,col sep=comma]{Data/comparison_with_old_measure.csv};
        \addlegendentry{Equivalent time $\costSimulation$}
        \addplot [only marks,thick,green!60!black,mark=triangle*] table[x=c_it,y=old_eq_time,col sep=comma]{Data/comparison_with_old_measure.csv};
        \addlegendentry{Measure in literature}
        \addplot[
		domain = 0:2500,
		samples = 10,thick,brown!60!black,dashed,] 
		% Function: g(x) = ax + b
		{3.098512158640545*x};
    \end{axis}
\end{tikzpicture}

==> Figure_RegressionTubeFVFlowProjection.tex <==
\begin{tikzpicture}
    \smallIfElsevier %\small % change template
    \begin{axis}[
        width=1.0\textwidth,
        height=0.8\textwidth,
        grid=both,
        xmin=0,
        xmax=30000,
        ymin=0,
        ymax=5000,
        xlabel=number of flow iterations $\totalProblemIter^f$,
        ylabel=flow time ($\qty{}{\second}$),
        /pgf/number format/.cd,
        fixed,
        1000 sep={\ },
        legend style={
            at={(0.975,0.025)},
            anchor=south east,
            legend cell align=left,
            },
        ]
        \addplot [only marks,thick,blue,mark=*] table[x=it,y=time,col sep=comma]{Data/regression_flow.csv};
        \addlegendentry{Actual time $\timing^f$}
        \addplot [only marks,thick,red,mark=square*] table[x=it,y=eq_time,col sep=comma]{Data/regression_flow.csv};
        \addlegendentry{Fitted time $\totalProblemIter^c \cdot \costFix + \totalProblemIter^f \cdot \costIter$}
        %\sum^{\totalProblemIter^c}_{k=1}\costSolver^f(k)$}
    \end{axis}
\end{tikzpicture}

==> Figure_TubeDisplacement.tex <==
    \centering
	\begin{tikzpicture}
        \smallIfElsevier %\small % change template
		\begin{axis}
			[
			height=0.35\textwidth,
			width=0.55\textwidth,
			xmin=0,
			xmax=0.05,
			grid=both,
			xlabel=axial coordinate ($\qty{}{m}$),
			ylabel=radial displacement ($\qty{}{m}$),
            x tick label style={
                    /pgf/number format/fixed,
            },
            scaled x ticks=false,
			%fixed zerofill,
			legend style={
				anchor=north east,
				legend cell align=left,
			},
			]
			\addplot [thick,red] table[x=x_FE,y=dr_FE,col sep=comma]{Data/tube_displacement.csv};
			\addlegendentry{FE-FE}	
			\addplot [thick,blue] table[x=x_FV,y=dr_FV,col sep=comma]{Data/tube_displacement.csv};
			\addlegendentry{FV-FE}
		\end{axis}
	\end{tikzpicture}
	\caption{Radial displacement plotted over the axial coordinate at $t=\qty{0.004}{\second}$ for both solver frameworks.}
	\label{fig:TubeComparison}
